Pitfalls of In-Domain Uncertainty Estimation and Ensembling in Deep Learning

Uncertainty estimation and ensembling methods go hand-in-hand. Uncertainty estimation is one of the main benchmarks for assessment of ensembling performance. At the same time, deep learning ensembles have provided state-of-the-art results in uncertainty estimation. In this work, we focus on in-domain uncertainty for image classification. We explore the standards for its quantification and point out pitfalls of existing metrics. Avoiding these pitfalls, we perform a broad study of different ensembling techniques. To provide more insight in this study, we introduce the deep ensemble equivalent score (DEE) and show that many sophisticated ensembling techniques are equivalent to an ensemble of only few independently trained networks in terms of test performance.

==> (inline-0) <==
\begin{tabular}{llcccccccc}
\toprule
&&\multicolumn{4}{c}{\footnotesize Error (\%)} &\multicolumn{4}{c}{\footnotesize Negative calibrated log-likelihood} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
      Model &                  Method &       $1$ & $5$ &      $10$ &     $100$ &         $1$ & $5$ &   $10$ &       $100$ \\
      \cmidrule(l){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(l){8-8}\cmidrule(l){9-9}\cmidrule(l){10-10}
       &                 Dropout &  $5.86${\tiny $\pm 0.09$} &  $5.81${\tiny $\pm 0.08$} &  $5.82${\tiny $\pm 0.06$} &   $5.79${\tiny $\pm 0.07$} &  $0.232${\tiny $\pm 0.005$} &  $0.225${\tiny $\pm 0.004$} &  $0.224${\tiny $\pm 0.004$} &  $0.223${\tiny $\pm 0.003$} \\
       &            SWA-Gaussian &  $7.03${\tiny $\pm 0.50$} &  $5.66${\tiny $\pm 0.08$} &  $5.49${\tiny $\pm 0.12$} &   $5.25${\tiny $\pm 0.13$} &  $0.230${\tiny $\pm 0.014$} &  $0.182${\tiny $\pm 0.003$} &  $0.171${\tiny $\pm 0.002$} &  $0.160${\tiny $\pm 0.002$} \\
       &             Cyclic SGLD &  $7.37${\tiny $\pm 0.16$} &  $6.56${\tiny $\pm 0.09$} &  $5.71${\tiny $\pm 0.06$} &   $4.84${\tiny $\pm 0.04$} &  $0.234${\tiny $\pm 0.004$} &  $0.196${\tiny $\pm 0.004$} &  $0.176${\tiny $\pm 0.003$} &  $0.147${\tiny $\pm 0.003$} \\
       &     Fast Geometric Ens. &  $6.52${\tiny $\pm 0.16$} &  $5.95${\tiny $\pm 0.16$} &  $5.69${\tiny $\pm 0.16$} &   $5.10${\tiny $\pm 0.13$} &  $0.213${\tiny $\pm 0.005$} &  $0.187${\tiny $\pm 0.003$} &  $0.178${\tiny $\pm 0.003$} &  $0.155${\tiny $\pm 0.004$} \\
      VGG16 &          Deep Ensembles &  $5.95${\tiny $\pm 0.14$} &  $4.79${\tiny $\pm 0.11$} &  $4.57${\tiny $\pm 0.07$} &  $4.39${\tiny $\pm \text{NA}\hspace{5pt}$} &  $0.226${\tiny $\pm 0.001$} &  $0.158${\tiny $\pm 0.002$} &  $0.148${\tiny $\pm 0.001$} &   $0.134${\tiny $\pm \text{NA}\hspace{8pt}$} \\
       CIFAR-10&            Single model &  $5.83${\tiny $\pm 0.11$} &  $5.83${\tiny $\pm 0.11$} &  $5.83${\tiny $\pm 0.11$} &   $5.83${\tiny $\pm 0.11$} &  $0.223${\tiny $\pm 0.002$} &  $0.223${\tiny $\pm 0.002$} &  $0.223${\tiny $\pm 0.002$} &  $0.223${\tiny $\pm 0.002$} \\
       &  Variational Inf. (FFG) &  $6.57${\tiny $\pm 0.09$} &  $5.63${\tiny $\pm 0.13$} &  $5.50${\tiny $\pm 0.10$} &   $5.46${\tiny $\pm 0.03$} &  $0.239${\tiny $\pm 0.002$} &  $0.192${\tiny $\pm 0.002$} &  $0.184${\tiny $\pm 0.002$} &  $0.175${\tiny $\pm 0.001$} \\
       &            KFAC-Laplace &  $6.00${\tiny $\pm 0.13$} &  $5.82${\tiny $\pm 0.12$} &  $5.82${\tiny $\pm 0.19$} &   $5.80${\tiny $\pm 0.19$} &  $0.210${\tiny $\pm 0.005$} &  $0.203${\tiny $\pm 0.007$} &  $0.201${\tiny $\pm 0.007$} &  $0.200${\tiny $\pm 0.008$} \\
       &      Snapshot Ensembles &  $7.76${\tiny $\pm 0.22$} &  $5.52${\tiny $\pm 0.13$} &  $5.00${\tiny $\pm 0.10$} &   $4.54${\tiny $\pm 0.05$} &  $0.247${\tiny $\pm 0.005$} &  $0.176${\tiny $\pm 0.001$} &  $0.160${\tiny $\pm 0.001$} &  $0.137${\tiny $\pm 0.001$} \\
\cmidrule(l){1-2}\cmidrule(lr){3-10}   
   &            SWA-Gaussian &  $5.77${\tiny $\pm 0.45$} &  $4.56${\tiny $\pm 0.17$} &  $4.46${\tiny $\pm 0.12$} &   $4.34${\tiny $\pm 0.13$} &  $0.178${\tiny $\pm 0.009$} &  $0.143${\tiny $\pm 0.004$} &  $0.139${\tiny $\pm 0.003$} &  $0.131${\tiny $\pm 0.003$} \\
   &             Cyclic SGLD &  $6.18${\tiny $\pm 0.20$} &  $5.32${\tiny $\pm 0.15$} &  $4.55${\tiny $\pm 0.13$} &   $3.83${\tiny $\pm 0.02$} &  $0.185${\tiny $\pm 0.006$} &  $0.156${\tiny $\pm 0.005$} &  $0.138${\tiny $\pm 0.002$} &  $0.115${\tiny $\pm 0.001$} \\
   &     Fast Geometric Ens. &  $5.52${\tiny $\pm 0.09$} &  $4.83${\tiny $\pm 0.08$} &  $4.73${\tiny $\pm 0.10$} &   $4.28${\tiny $\pm 0.05$} &  $0.163${\tiny $\pm 0.002$} &  $0.141${\tiny $\pm 0.003$} &  $0.137${\tiny $\pm 0.003$} &  $0.126${\tiny $\pm 0.002$} \\
  ResNet110 &          Deep Ensembles &  $4.66${\tiny $\pm 0.11$} &  $3.77${\tiny $\pm 0.11$} &  $3.63${\tiny $\pm 0.07$} &  $3.53${\tiny $\pm \text{NA}\hspace{5pt}$} &  $0.148${\tiny $\pm 0.004$} &  $0.117${\tiny $\pm 0.002$} &  $0.112${\tiny $\pm 0.002$} &   $0.106${\tiny $\pm \text{NA}\hspace{8pt}$} \\
   CIFAR-10&            Single model &  $4.69${\tiny $\pm 0.11$} &  $4.69${\tiny $\pm 0.11$} &  $4.69${\tiny $\pm 0.11$} &   $4.69${\tiny $\pm 0.11$} &  $0.150${\tiny $\pm 0.002$} &  $0.150${\tiny $\pm 0.002$} &  $0.150${\tiny $\pm 0.003$} &  $0.150${\tiny $\pm 0.002$} \\
   &  Variational Inf. (FFG) &  $5.57${\tiny $\pm 0.26$} &  $4.91${\tiny $\pm 0.15$} &  $4.72${\tiny $\pm 0.13$} &   $4.60${\tiny $\pm 0.03$} &  $0.178${\tiny $\pm 0.003$} &  $0.149${\tiny $\pm 0.001$} &  $0.144${\tiny $\pm 0.001$} &  $0.140${\tiny $\pm 0.000$} \\
   &            KFAC-Laplace &  $5.81${\tiny $\pm 0.39$} &  $5.14${\tiny $\pm 0.15$} &  $4.90${\tiny $\pm 0.14$} &   $4.78${\tiny $\pm 0.08$} &  $0.187${\tiny $\pm 0.014$} &  $0.160${\tiny $\pm 0.007$} &  $0.153${\tiny $\pm 0.005$} &  $0.147${\tiny $\pm 0.003$} \\
   &      Snapshot Ensembles &  $8.41${\tiny $\pm 0.27$} &  $4.85${\tiny $\pm 0.11$} &  $4.16${\tiny $\pm 0.16$} &   $3.52${\tiny $\pm 0.10$} &  $0.252${\tiny $\pm 0.006$} &  $0.153${\tiny $\pm 0.002$} &  $0.132${\tiny $\pm 0.002$} &  $0.107${\tiny $\pm 0.001$} \\
\cmidrule(l){1-2}\cmidrule(lr){3-10}   
   &            SWA-Gaussian &  $5.41${\tiny $\pm 0.71$} &  $4.21${\tiny $\pm 0.19$} &  $4.21${\tiny $\pm 0.23$} &   $4.02${\tiny $\pm 0.14$} &  $0.171${\tiny $\pm 0.028$} &  $0.130${\tiny $\pm 0.004$} &  $0.128${\tiny $\pm 0.004$} &  $0.121${\tiny $\pm 0.002$} \\
   &             Cyclic SGLD &  $5.80${\tiny $\pm 0.21$} &  $4.97${\tiny $\pm 0.12$} &  $4.30${\tiny $\pm 0.08$} &   $3.66${\tiny $\pm 0.06$} &  $0.178${\tiny $\pm 0.004$} &  $0.149${\tiny $\pm 0.004$} &  $0.131${\tiny $\pm 0.003$} &  $0.110${\tiny $\pm 0.001$} \\
   &     Fast Geometric Ens. &  $5.22${\tiny $\pm 0.07$} &  $4.49${\tiny $\pm 0.06$} &  $4.36${\tiny $\pm 0.07$} &   $4.09${\tiny $\pm 0.12$} &  $0.157${\tiny $\pm 0.003$} &  $0.134${\tiny $\pm 0.002$} &  $0.130${\tiny $\pm 0.001$} &  $0.119${\tiny $\pm 0.002$} \\
  ResNet164 &          Deep Ensembles &  $4.53${\tiny $\pm 0.11$} &  $3.51${\tiny $\pm 0.09$} &  $3.50${\tiny $\pm 0.06$} &  $3.34${\tiny $\pm \text{NA}\hspace{5pt}$} &  $0.147${\tiny $\pm 0.002$} &  $0.113${\tiny $\pm 0.001$} &  $0.107${\tiny $\pm 0.001$} &   $0.100${\tiny $\pm \text{NA}\hspace{8pt}$} \\
  CIFAR-10 &            Single model &  $4.52${\tiny $\pm 0.11$} &  $4.52${\tiny $\pm 0.11$} &  $4.52${\tiny $\pm 0.11$} &   $4.52${\tiny $\pm 0.11$} &  $0.144${\tiny $\pm 0.002$} &  $0.144${\tiny $\pm 0.003$} &  $0.144${\tiny $\pm 0.002$} &  $0.144${\tiny $\pm 0.003$} \\
   &  Variational Inf. (FFG) &  $5.62${\tiny $\pm 0.14$} &  $4.78${\tiny $\pm 0.05$} &  $4.66${\tiny $\pm 0.05$} &   $4.55${\tiny $\pm 0.08$} &  $0.183${\tiny $\pm 0.004$} &  $0.151${\tiny $\pm 0.001$} &  $0.146${\tiny $\pm 0.001$} &  $0.141${\tiny $\pm 0.001$} \\
   &            KFAC-Laplace &  $5.23${\tiny $\pm 0.29$} &  $4.77${\tiny $\pm 0.23$} &  $4.65${\tiny $\pm 0.17$} &   $4.60${\tiny $\pm 0.09$} &  $0.168${\tiny $\pm 0.008$} &  $0.151${\tiny $\pm 0.007$} &  $0.146${\tiny $\pm 0.005$} &  $0.142${\tiny $\pm 0.004$} \\
   &      Snapshot Ensembles &  $8.06${\tiny $\pm 0.10$} &  $4.50${\tiny $\pm 0.04$} &  $3.89${\tiny $\pm 0.09$} &   $3.50${\tiny $\pm 0.05$} &  $0.241${\tiny $\pm 0.004$} &  $0.144${\tiny $\pm 0.003$} &  $0.124${\tiny $\pm 0.002$} &  $0.104${\tiny $\pm 0.001$} \\
\cmidrule(l){1-2}\cmidrule(lr){3-10}   
  &                 Dropout &  $3.88${\tiny $\pm 0.12$} &  $3.70${\tiny $\pm 0.18$} &  $3.63${\tiny $\pm 0.19$} &   $3.64${\tiny $\pm 0.17$} &  $0.130${\tiny $\pm 0.002$} &  $0.120${\tiny $\pm 0.002$} &  $0.119${\tiny $\pm 0.001$} &  $0.117${\tiny $\pm 0.002$} \\
  &            SWA-Gaussian &  $4.98${\tiny $\pm 1.17$} &  $3.53${\tiny $\pm 0.09$} &  $3.34${\tiny $\pm 0.14$} &   $3.28${\tiny $\pm 0.10$} &  $0.157${\tiny $\pm 0.036$} &  $0.111${\tiny $\pm 0.004$} &  $0.105${\tiny $\pm 0.003$} &  $0.101${\tiny $\pm 0.002$} \\
  &             Cyclic SGLD &  $4.78${\tiny $\pm 0.16$} &  $4.09${\tiny $\pm 0.11$} &  $3.63${\tiny $\pm 0.13$} &   $3.19${\tiny $\pm 0.04$} &  $0.155${\tiny $\pm 0.003$} &  $0.128${\tiny $\pm 0.002$} &  $0.114${\tiny $\pm 0.001$} &  $0.099${\tiny $\pm 0.002$} \\
  &     Fast Geometric Ens. &  $4.86${\tiny $\pm 0.17$} &  $3.95${\tiny $\pm 0.07$} &  $3.77${\tiny $\pm 0.10$} &   $3.34${\tiny $\pm 0.06$} &  $0.148${\tiny $\pm 0.003$} &  $0.120${\tiny $\pm 0.002$} &  $0.113${\tiny $\pm 0.002$} &  $0.102${\tiny $\pm 0.001$} \\
 WideResNet &          Deep Ensembles &  $3.65${\tiny $\pm 0.02$} &  $3.11${\tiny $\pm 0.10$} &  $3.01${\tiny $\pm 0.06$} &  $2.83${\tiny $\pm \text{NA}\hspace{5pt}$} &  $0.123${\tiny $\pm 0.002$} &  $0.097${\tiny $\pm 0.001$} &  $0.095${\tiny $\pm 0.001$} &   $0.090${\tiny $\pm \text{NA}\hspace{8pt}$} \\
  CIFAR-10&            Single model &  $3.70${\tiny $\pm 0.15$} &  $3.70${\tiny $\pm 0.15$} &  $3.70${\tiny $\pm 0.15$} &   $3.70${\tiny $\pm 0.15$} &  $0.124${\tiny $\pm 0.005$} &  $0.124${\tiny $\pm 0.005$} &  $0.125${\tiny $\pm 0.005$} &  $0.124${\tiny $\pm 0.005$} \\
  &  Variational Inf. (FFG) &  $5.61${\tiny $\pm 0.04$} &  $4.15${\tiny $\pm 0.15$} &  $3.94${\tiny $\pm 0.10$} &   $3.64${\tiny $\pm 0.07$} &  $0.189${\tiny $\pm 0.002$} &  $0.134${\tiny $\pm 0.002$} &  $0.127${\tiny $\pm 0.002$} &  $0.117${\tiny $\pm 0.001$} \\
  &            KFAC-Laplace &  $4.03${\tiny $\pm 0.19$} &  $3.90${\tiny $\pm 0.15$} &  $3.88${\tiny $\pm 0.22$} &   $3.83${\tiny $\pm 0.16$} &  $0.134${\tiny $\pm 0.004$} &  $0.124${\tiny $\pm 0.004$} &  $0.122${\tiny $\pm 0.005$} &  $0.120${\tiny $\pm 0.003$} \\
  &      Snapshot Ensembles &  $5.56${\tiny $\pm 0.15$} &  $3.68${\tiny $\pm 0.09$} &  $3.33${\tiny $\pm 0.10$} &   $2.89${\tiny $\pm 0.07$} &  $0.179${\tiny $\pm 0.005$} &  $0.119${\tiny $\pm 0.001$} &  $0.105${\tiny $\pm 0.001$} &  $0.090${\tiny $\pm 0.001$} \\
\midrule
\midrule
       &                 Dropout &  $26.10${\tiny $\pm 0.20$} &  $25.68${\tiny $\pm 0.18$} &  $25.66${\tiny $\pm 0.14$} &   $25.60${\tiny $\pm 0.17$} &  $1.176${\tiny $\pm 0.008$} &  $1.111${\tiny $\pm 0.008$} &  $1.098${\tiny $\pm 0.009$} &  $1.084${\tiny $\pm 0.009$} \\
       &            SWA-Gaussian &  $27.74${\tiny $\pm 1.87$} &  $24.53${\tiny $\pm 0.09$} &  $23.64${\tiny $\pm 0.28$} &   $22.97${\tiny $\pm 0.20$} &  $1.109${\tiny $\pm 0.073$} &  $0.931${\tiny $\pm 0.007$} &  $0.879${\tiny $\pm 0.007$} &  $0.826${\tiny $\pm 0.005$} \\
       &             Cyclic SGLD &  $29.75${\tiny $\pm 0.17$} &  $26.79${\tiny $\pm 0.19$} &  $24.14${\tiny $\pm 0.11$} &   $21.15${\tiny $\pm 0.11$} &  $1.114${\tiny $\pm 0.003$} &  $0.976${\tiny $\pm 0.004$} &  $0.881${\tiny $\pm 0.006$} &  $0.749${\tiny $\pm 0.004$} \\
       &     Fast Geometric Ens. &  $27.07${\tiny $\pm 0.24$} &  $25.35${\tiny $\pm 0.29$} &  $24.68${\tiny $\pm 0.40$} &   $22.78${\tiny $\pm 0.22$} &  $1.057${\tiny $\pm 0.010$} &  $0.965${\tiny $\pm 0.003$} &  $0.930${\tiny $\pm 0.003$} &  $0.827${\tiny $\pm 0.004$} \\
      VGG16 &          Deep Ensembles &  $25.72${\tiny $\pm 0.17$} &  $21.60${\tiny $\pm 0.13$} &  $20.79${\tiny $\pm 0.16$} &  $19.88${\tiny $\pm \text{NA}\hspace{5pt}$} &  $1.092${\tiny $\pm 0.004$} &  $0.840${\tiny $\pm 0.005$} &  $0.794${\tiny $\pm 0.002$} &   $0.723${\tiny $\pm \text{NA}\hspace{8pt}$} \\
      CIFAR-100&            Single model &  $25.44${\tiny $\pm 0.29$} &  $25.44${\tiny $\pm 0.29$} &  $25.44${\tiny $\pm 0.29$} &   $25.44${\tiny $\pm 0.29$} &  $1.087${\tiny $\pm 0.006$} &  $1.087${\tiny $\pm 0.006$} &  $1.087${\tiny $\pm 0.006$} &  $1.087${\tiny $\pm 0.006$} \\
      &  Variational Inf. (FFG) &  $27.24${\tiny $\pm 0.09$} &  $25.24${\tiny $\pm 0.11$} &  $24.85${\tiny $\pm 0.05$} &   $24.56${\tiny $\pm 0.07$} &  $1.154${\tiny $\pm 0.004$} &  $1.001${\tiny $\pm 0.002$} &  $0.973${\tiny $\pm 0.002$} &  $0.939${\tiny $\pm 0.001$} \\
      &            KFAC-Laplace &  $27.11${\tiny $\pm 0.59$} &  $25.98${\tiny $\pm 0.21$} &  $25.84${\tiny $\pm 0.38$} &   $25.70${\tiny $\pm 0.38$} &  $1.174${\tiny $\pm 0.037$} &  $1.089${\tiny $\pm 0.007$} &  $1.069${\tiny $\pm 0.005$} &  $1.050${\tiny $\pm 0.008$} \\
      &      Snapshot Ensembles &  $31.19${\tiny $\pm 0.33$} &  $23.87${\tiny $\pm 0.18$} &  $22.31${\tiny $\pm 0.31$} &   $21.03${\tiny $\pm 0.10$} &  $1.170${\tiny $\pm 0.012$} &  $0.899${\tiny $\pm 0.004$} &  $0.834${\tiny $\pm 0.005$} &  $0.751${\tiny $\pm 0.003$} \\
\cmidrule(l){1-2}\cmidrule(lr){3-10}   
   &            SWA-Gaussian &  $27.75${\tiny $\pm 0.76$} &  $22.31${\tiny $\pm 0.22$} &  $21.52${\tiny $\pm 0.30$} &   $20.69${\tiny $\pm 0.19$} &  $0.960${\tiny $\pm 0.033$} &  $0.781${\tiny $\pm 0.011$} &  $0.745${\tiny $\pm 0.010$} &  $0.701${\tiny $\pm 0.008$} \\
   &             Cyclic SGLD &  $25.73${\tiny $\pm 0.14$} &  $23.30${\tiny $\pm 0.19$} &  $21.20${\tiny $\pm 0.21$} &   $18.07${\tiny $\pm 0.16$} &  $0.914${\tiny $\pm 0.006$} &  $0.818${\tiny $\pm 0.004$} &  $0.753${\tiny $\pm 0.002$} &  $0.630${\tiny $\pm 0.002$} \\
   &     Fast Geometric Ens. &  $22.84${\tiny $\pm 0.16$} &  $21.22${\tiny $\pm 0.20$} &  $20.79${\tiny $\pm 0.23$} &   $19.64${\tiny $\pm 0.15$} &  $0.798${\tiny $\pm 0.006$} &  $0.729${\tiny $\pm 0.003$} &  $0.713${\tiny $\pm 0.002$} &  $0.679${\tiny $\pm 0.002$} \\
  ResNet110 &          Deep Ensembles &  $22.55${\tiny $\pm 0.28$} &  $18.30${\tiny $\pm 0.22$} &  $17.59${\tiny $\pm 0.21$} &  $16.97${\tiny $\pm \text{NA}\hspace{5pt}$} &  $0.847${\tiny $\pm 0.007$} &  $0.675${\tiny $\pm 0.001$} &  $0.638${\tiny $\pm 0.001$} &   $0.594${\tiny $\pm \text{NA}\hspace{8pt}$} \\
  CIFAR-100 &            Single model &  $22.66${\tiny $\pm 0.31$} &  $22.66${\tiny $\pm 0.31$} &  $22.66${\tiny $\pm 0.31$} &   $22.66${\tiny $\pm 0.31$} &  $0.848${\tiny $\pm 0.014$} &  $0.848${\tiny $\pm 0.015$} &  $0.848${\tiny $\pm 0.014$} &  $0.848${\tiny $\pm 0.015$} \\
   &  Variational Inf. (FFG) &  $24.27${\tiny $\pm 0.26$} &  $22.41${\tiny $\pm 0.13$} &  $22.14${\tiny $\pm 0.12$} &   $21.86${\tiny $\pm 0.07$} &  $0.924${\tiny $\pm 0.007$} &  $0.829${\tiny $\pm 0.003$} &  $0.813${\tiny $\pm 0.001$} &  $0.795${\tiny $\pm 0.001$} \\
   &            KFAC-Laplace &  $24.88${\tiny $\pm 0.97$} &  $22.87${\tiny $\pm 0.44$} &  $22.41${\tiny $\pm 0.26$} &   $22.14${\tiny $\pm 0.29$} &  $0.948${\tiny $\pm 0.036$} &  $0.858${\tiny $\pm 0.014$} &  $0.836${\tiny $\pm 0.010$} &  $0.812${\tiny $\pm 0.010$} \\
   &      Snapshot Ensembles &  $30.30${\tiny $\pm 0.40$} &  $22.83${\tiny $\pm 0.23$} &  $21.13${\tiny $\pm 0.14$} &   $18.48${\tiny $\pm 0.25$} &  $1.069${\tiny $\pm 0.006$} &  $0.820${\tiny $\pm 0.003$} &  $0.761${\tiny $\pm 0.002$} &  $0.662${\tiny $\pm 0.002$} \\
\cmidrule(l){1-2}\cmidrule(lr){3-10}    
   &            SWA-Gaussian &  $24.38${\tiny $\pm 0.93$} &  $20.62${\tiny $\pm 0.18$} &  $20.08${\tiny $\pm 0.19$} &   $19.48${\tiny $\pm 0.19$} &  $0.844${\tiny $\pm 0.042$} &  $0.719${\tiny $\pm 0.006$} &  $0.700${\tiny $\pm 0.006$} &  $0.667${\tiny $\pm 0.004$} \\
   &             Cyclic SGLD &  $24.87${\tiny $\pm 0.39$} &  $22.37${\tiny $\pm 0.27$} &  $20.23${\tiny $\pm 0.22$} &   $17.13${\tiny $\pm 0.18$} &  $0.888${\tiny $\pm 0.008$} &  $0.790${\tiny $\pm 0.009$} &  $0.722${\tiny $\pm 0.009$} &  $0.606${\tiny $\pm 0.005$} \\
   &     Fast Geometric Ens. &  $21.92${\tiny $\pm 0.15$} &  $20.10${\tiny $\pm 0.22$} &  $19.87${\tiny $\pm 0.25$} &   $18.73${\tiny $\pm 0.25$} &  $0.765${\tiny $\pm 0.003$} &  $0.699${\tiny $\pm 0.004$} &  $0.686${\tiny $\pm 0.004$} &  $0.650${\tiny $\pm 0.003$} \\
  ResNet164 &          Deep Ensembles &  $21.41${\tiny $\pm 0.25$} &  $17.53${\tiny $\pm 0.17$} &  $16.90${\tiny $\pm 0.15$} &  $16.50${\tiny $\pm \text{NA}\hspace{5pt}$} &  $0.819${\tiny $\pm 0.008$} &  $0.647${\tiny $\pm 0.003$} &  $0.615${\tiny $\pm 0.002$} &   $0.574${\tiny $\pm \text{NA}\hspace{8pt}$} \\
  CIFAR-100 &            Single model &  $21.39${\tiny $\pm 0.40$} &  $21.39${\tiny $\pm 0.40$} &  $21.39${\tiny $\pm 0.40$} &   $21.39${\tiny $\pm 0.40$} &  $0.817${\tiny $\pm 0.014$} &  $0.817${\tiny $\pm 0.014$} &  $0.817${\tiny $\pm 0.014$} &  $0.817${\tiny $\pm 0.014$} \\
   &  Variational Inf. (FFG) &  $23.47${\tiny $\pm 0.26$} &  $21.35${\tiny $\pm 0.11$} &  $21.10${\tiny $\pm 0.16$} &   $20.82${\tiny $\pm 0.04$} &  $0.910${\tiny $\pm 0.001$} &  $0.801${\tiny $\pm 0.002$} &  $0.782${\tiny $\pm 0.002$} &  $0.762${\tiny $\pm 0.000$} \\
   &            KFAC-Laplace &  $23.44${\tiny $\pm 0.45$} &  $21.77${\tiny $\pm 0.20$} &  $21.29${\tiny $\pm 0.23$} &   $21.03${\tiny $\pm 0.38$} &  $0.902${\tiny $\pm 0.019$} &  $0.813${\tiny $\pm 0.006$} &  $0.792${\tiny $\pm 0.005$} &  $0.772${\tiny $\pm 0.007$} \\
   &      Snapshot Ensembles &  $29.48${\tiny $\pm 0.19$} &  $21.92${\tiny $\pm 0.18$} &  $20.27${\tiny $\pm 0.23$} &   $17.68${\tiny $\pm 0.07$} &  $1.045${\tiny $\pm 0.005$} &  $0.789${\tiny $\pm 0.005$} &  $0.729${\tiny $\pm 0.004$} &  $0.634${\tiny $\pm 0.003$} \\
\cmidrule(l){1-2}\cmidrule(lr){3-10}   
  &                 Dropout &  $20.19${\tiny $\pm 0.11$} &  $19.41${\tiny $\pm 0.17$} &  $19.36${\tiny $\pm 0.12$} &   $19.22${\tiny $\pm 0.15$} &  $0.823${\tiny $\pm 0.008$} &  $0.768${\tiny $\pm 0.005$} &  $0.760${\tiny $\pm 0.006$} &  $0.751${\tiny $\pm 0.005$} \\
  &            SWA-Gaussian &  $20.45${\tiny $\pm 0.73$} &  $17.57${\tiny $\pm 0.17$} &  $17.21${\tiny $\pm 0.22$} &   $17.08${\tiny $\pm 0.19$} &  $0.794${\tiny $\pm 0.025$} &  $0.653${\tiny $\pm 0.004$} &  $0.634${\tiny $\pm 0.005$} &  $0.614${\tiny $\pm 0.005$} \\
  &             Cyclic SGLD &  $21.42${\tiny $\pm 0.32$} &  $19.42${\tiny $\pm 0.28$} &  $17.88${\tiny $\pm 0.16$} &   $16.29${\tiny $\pm 0.10$} &  $0.813${\tiny $\pm 0.010$} &  $0.713${\tiny $\pm 0.009$} &  $0.654${\tiny $\pm 0.005$} &  $0.583${\tiny $\pm 0.004$} \\
  &     Fast Geometric Ens. &  $21.48${\tiny $\pm 0.31$} &  $18.54${\tiny $\pm 0.16$} &  $18.00${\tiny $\pm 0.19$} &   $17.12${\tiny $\pm 0.16$} &  $0.770${\tiny $\pm 0.007$} &  $0.652${\tiny $\pm 0.006$} &  $0.630${\tiny $\pm 0.006$} &  $0.596${\tiny $\pm 0.003$} \\
 WideResNet &          Deep Ensembles &  $19.38${\tiny $\pm 0.20$} &  $16.55${\tiny $\pm 0.08$} &  $16.17${\tiny $\pm 0.15$} &  $15.77${\tiny $\pm \text{NA}\hspace{5pt}$} &  $0.797${\tiny $\pm 0.007$} &  $0.623${\tiny $\pm 0.003$} &  $0.595${\tiny $\pm 0.003$} &   $0.571${\tiny $\pm \text{NA}\hspace{8pt}$} \\
 CIFAR-100 &            Single model &  $19.31${\tiny $\pm 0.24$} &  $19.31${\tiny $\pm 0.24$} &  $19.31${\tiny $\pm 0.24$} &   $19.31${\tiny $\pm 0.24$} &  $0.797${\tiny $\pm 0.010$} &  $0.797${\tiny $\pm 0.010$} &  $0.797${\tiny $\pm 0.010$} &  $0.797${\tiny $\pm 0.010$} \\
  &  Variational Inf. (FFG) &  $24.38${\tiny $\pm 0.27$} &  $20.17${\tiny $\pm 0.15$} &  $19.28${\tiny $\pm 0.09$} &   $18.74${\tiny $\pm 0.08$} &  $1.004${\tiny $\pm 0.011$} &  $0.767${\tiny $\pm 0.004$} &  $0.727${\tiny $\pm 0.003$} &  $0.685${\tiny $\pm 0.002$} \\
  &            KFAC-Laplace &  $20.02${\tiny $\pm 0.18$} &  $19.76${\tiny $\pm 0.15$} &  $19.53${\tiny $\pm 0.19$} &   $19.43${\tiny $\pm 0.21$} &  $0.834${\tiny $\pm 0.009$} &  $0.803${\tiny $\pm 0.006$} &  $0.795${\tiny $\pm 0.007$} &  $0.789${\tiny $\pm 0.006$} \\
  &      Snapshot Ensembles &  $23.01${\tiny $\pm 0.26$} &  $18.20${\tiny $\pm 0.13$} &  $17.12${\tiny $\pm 0.31$} &   $16.07${\tiny $\pm 0.07$} &  $0.859${\tiny $\pm 0.009$} &  $0.678${\tiny $\pm 0.006$} &  $0.633${\tiny $\pm 0.008$} &  $0.582${\tiny $\pm 0.004$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
&&\multicolumn{3}{c}{\footnotesize Error (\%)} &\multicolumn{3}{c}{\footnotesize Negative calibrated log-likelihood} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
      Model &                  Method &       $5$ &      $10$ &     $100$ &        $5$ &   $10$ &       $100$ \\
      \cmidrule(l){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(l){8-8}
       &                 Dropout &  $5.81$ vs $5.52_{\color{darkpastelgreen}{\downarrow}}$ &  $5.82$ vs $5.34_{\color{darkpastelgreen}{\downarrow}}$ &  $5.79$ vs $5.21_{\color{darkpastelgreen}{\downarrow}}$ &  $0.225$ vs $0.187_{\color{darkpastelgreen}{\downarrow}}$ &  $0.224$ vs $0.177_{\color{darkpastelgreen}{\downarrow}}$ &  $0.223$ vs $0.167_{\color{darkpastelgreen}{\downarrow}}$ \\
       &            SWA-Gaussian &  $5.66$ vs $5.65_{\color{darkgray}{\approx}}$ &  $5.49$ vs $5.36_{\color{darkgray}{\approx}}$ &  $5.25$ vs $5.08_{\color{darkpastelgreen}{\downarrow}}$ &  $0.182$ vs $0.180_{\color{darkgray}{\approx}}$ &  $0.171$ vs $0.166_{\color{darkpastelgreen}{\downarrow}}$ &  $0.160$ vs $0.152_{\color{darkpastelgreen}{\downarrow}}$ \\
       &             Cyclic SGLD &  $6.56$ vs $6.07_{\color{darkpastelgreen}{\downarrow}}$ &  $5.71$ vs $5.47_{\color{darkpastelgreen}{\downarrow}}$ &  $4.84$ vs $4.88_{\color{darkgray}{\approx}}$ &  $0.196$ vs $0.186_{\color{darkpastelgreen}{\downarrow}}$ &  $0.176$ vs $0.169_{\color{darkpastelgreen}{\downarrow}}$ &  $0.147$ vs $0.147_{\color{darkgray}{\approx}}$ \\
       &     Fast Geometric Ens. &  $5.95$ vs $5.64_{\color{darkpastelgreen}{\downarrow}}$ &  $5.69$ vs $5.36_{\color{darkpastelgreen}{\downarrow}}$ &  $5.10$ vs $4.98_{\color{darkgray}{\approx}}$ &  $0.187$ vs $0.177_{\color{darkpastelgreen}{\downarrow}}$ &  $0.178$ vs $0.167_{\color{darkpastelgreen}{\downarrow}}$ &  $0.155$ vs $0.150_{\color{darkpastelgreen}{\downarrow}}$ \\
      VGG16 &          Deep Ensembles &  $4.79$ vs $4.90_{\color{darkgray}{\approx}}$ &  $4.57$ vs $4.73_{\color{darkpink}{\uparrow}}$ &  $4.39$ vs $4.55_{\color{darkpink}{\uparrow}}$ &  $0.158$ vs $0.162_{\color{darkpink}{\uparrow}}$ &  $0.148$ vs $0.152_{\color{darkpink}{\uparrow}}$ &  $0.134$ vs $0.136_{\color{darkpink}{\uparrow}}$ \\
       CIFAR-10 &            Single model &  $5.83$ vs $5.55_{\color{darkpastelgreen}{\downarrow}}$ &  $5.83$ vs $5.35_{\color{darkpastelgreen}{\downarrow}}$ &  $5.83$ vs $5.19_{\color{darkpastelgreen}{\downarrow}}$ &  $0.223$ vs $0.183_{\color{darkpastelgreen}{\downarrow}}$ &  $0.223$ vs $0.174_{\color{darkpastelgreen}{\downarrow}}$ &  $0.223$ vs $0.166_{\color{darkpastelgreen}{\downarrow}}$ \\
       &  Variational Inf. (FFG) &  $5.63$ vs $5.43_{\color{darkpastelgreen}{\downarrow}}$ &  $5.50$ vs $5.25_{\color{darkpastelgreen}{\downarrow}}$ &  $5.46$ vs $5.07_{\color{darkpastelgreen}{\downarrow}}$ &  $0.192$ vs $0.182_{\color{darkpastelgreen}{\downarrow}}$ &  $0.184$ vs $0.169_{\color{darkpastelgreen}{\downarrow}}$ &  $0.175$ vs $0.154_{\color{darkpastelgreen}{\downarrow}}$ \\
       &            KFAC-Laplace &  $5.82$ vs $5.49_{\color{darkpastelgreen}{\downarrow}}$ &  $5.82$ vs $5.32_{\color{darkpastelgreen}{\downarrow}}$ &  $5.80$ vs $5.17_{\color{darkpastelgreen}{\downarrow}}$ &  $0.203$ vs $0.177_{\color{darkpastelgreen}{\downarrow}}$ &  $0.201$ vs $0.171_{\color{darkpastelgreen}{\downarrow}}$ &  $0.200$ vs $0.164_{\color{darkpastelgreen}{\downarrow}}$ \\
       &      Snapshot Ensembles &  $5.52$ vs $5.61_{\color{darkgray}{\approx}}$ &  $5.00$ vs $5.03_{\color{darkgray}{\approx}}$ &  $4.54$ vs $4.64_{\color{darkpink}{\uparrow}}$ &  $0.176$ vs $0.178_{\color{darkpink}{\uparrow}}$ &  $0.160$ vs $0.160_{\color{darkgray}{\approx}}$ &  $0.137$ vs $0.137_{\color{darkgray}{\approx}}$ \\
\cmidrule(l){1-2}\cmidrule(lr){3-8}
   &            SWA-Gaussian &  $4.56$ vs $4.47_{\color{darkgray}{\approx}}$ &  $4.46$ vs $4.34_{\color{darkpastelgreen}{\downarrow}}$ &  $4.34$ vs $4.16_{\color{darkpastelgreen}{\downarrow}}$ &  $0.143$ vs $0.142_{\color{darkgray}{\approx}}$ &  $0.139$ vs $0.135_{\color{darkpastelgreen}{\downarrow}}$ &  $0.131$ vs $0.125_{\color{darkpastelgreen}{\downarrow}}$ \\
   &             Cyclic SGLD &  $5.32$ vs $4.88_{\color{darkpastelgreen}{\downarrow}}$ &  $4.55$ vs $4.35_{\color{darkpastelgreen}{\downarrow}}$ &  $3.83$ vs $3.59_{\color{darkpastelgreen}{\downarrow}}$ &  $0.156$ vs $0.148_{\color{darkpastelgreen}{\downarrow}}$ &  $0.138$ vs $0.131_{\color{darkpastelgreen}{\downarrow}}$ &  $0.115$ vs $0.111_{\color{darkpastelgreen}{\downarrow}}$ \\
   &     Fast Geometric Ens. &  $4.83$ vs $4.59_{\color{darkpastelgreen}{\downarrow}}$ &  $4.73$ vs $4.44_{\color{darkpastelgreen}{\downarrow}}$ &  $4.28$ vs $4.14_{\color{darkpastelgreen}{\downarrow}}$ &  $0.141$ vs $0.138_{\color{darkgray}{\approx}}$ &  $0.137$ vs $0.132_{\color{darkpastelgreen}{\downarrow}}$ &  $0.126$ vs $0.121_{\color{darkpastelgreen}{\downarrow}}$ \\
  ResNet110 &          Deep Ensembles &  $3.77$ vs $3.70_{\color{darkpastelgreen}{\downarrow}}$ &  $3.63$ vs $3.58_{\color{darkgray}{\approx}}$ &  $3.53$ vs $3.45_{\color{darkpastelgreen}{\downarrow}}$ &  $0.117$ vs $0.118_{\color{darkgray}{\approx}}$ &  $0.112$ vs $0.112_{\color{darkgray}{\approx}}$ &  $0.106$ vs $0.105_{\color{darkpastelgreen}{\downarrow}}$ \\
   CIFAR-10&            Single model &  $4.69$ vs $4.32_{\color{darkpastelgreen}{\downarrow}}$ &  $4.69$ vs $4.23_{\color{darkpastelgreen}{\downarrow}}$ &  $4.69$ vs $4.10_{\color{darkpastelgreen}{\downarrow}}$ &  $0.150$ vs $0.137_{\color{darkpastelgreen}{\downarrow}}$ &  $0.150$ vs $0.134_{\color{darkpastelgreen}{\downarrow}}$ &  $0.150$ vs $0.131_{\color{darkpastelgreen}{\downarrow}}$ \\
   &  Variational Inf. (FFG) &  $4.91$ vs $4.66_{\color{darkpastelgreen}{\downarrow}}$ &  $4.72$ vs $4.43_{\color{darkpastelgreen}{\downarrow}}$ &  $4.60$ vs $4.25_{\color{darkpastelgreen}{\downarrow}}$ &  $0.149$ vs $0.145_{\color{darkpastelgreen}{\downarrow}}$ &  $0.144$ vs $0.138_{\color{darkpastelgreen}{\downarrow}}$ &  $0.140$ vs $0.130_{\color{darkpastelgreen}{\downarrow}}$ \\
   &            KFAC-Laplace &  $5.14$ vs $4.43_{\color{darkpastelgreen}{\downarrow}}$ &  $4.90$ vs $4.27_{\color{darkpastelgreen}{\downarrow}}$ &  $4.78$ vs $4.17_{\color{darkpastelgreen}{\downarrow}}$ &  $0.160$ vs $0.139_{\color{darkpastelgreen}{\downarrow}}$ &  $0.153$ vs $0.134_{\color{darkpastelgreen}{\downarrow}}$ &  $0.147$ vs $0.130_{\color{darkpastelgreen}{\downarrow}}$ \\
   &      Snapshot Ensembles &  $4.85$ vs $4.78_{\color{darkgray}{\approx}}$ &  $4.16$ vs $4.18_{\color{darkgray}{\approx}}$ &  $3.52$ vs $3.48_{\color{darkgray}{\approx}}$ &  $0.153$ vs $0.150_{\color{darkpastelgreen}{\downarrow}}$ &  $0.132$ vs $0.130_{\color{darkgray}{\approx}}$ &  $0.107$ vs $0.106_{\color{darkpastelgreen}{\downarrow}}$ \\
\cmidrule(l){1-2}\cmidrule(lr){3-8}
   &            SWA-Gaussian &  $4.21$ vs $4.17_{\color{darkgray}{\approx}}$ &  $4.21$ vs $4.04_{\color{darkgray}{\approx}}$ &  $4.02$ vs $3.84_{\color{darkpastelgreen}{\downarrow}}$ &  $0.130$ vs $0.130_{\color{darkgray}{\approx}}$ &  $0.128$ vs $0.126_{\color{darkgray}{\approx}}$ &  $0.121$ vs $0.116_{\color{darkpastelgreen}{\downarrow}}$ \\
   &             Cyclic SGLD &  $4.97$ vs $4.67_{\color{darkpastelgreen}{\downarrow}}$ &  $4.30$ vs $4.01_{\color{darkpastelgreen}{\downarrow}}$ &  $3.66$ vs $3.48_{\color{darkpastelgreen}{\downarrow}}$ &  $0.149$ vs $0.141_{\color{darkpastelgreen}{\downarrow}}$ &  $0.131$ vs $0.125_{\color{darkpastelgreen}{\downarrow}}$ &  $0.110$ vs $0.107_{\color{darkpastelgreen}{\downarrow}}$ \\
   &     Fast Geometric Ens. &  $4.49$ vs $4.29_{\color{darkpastelgreen}{\downarrow}}$ &  $4.36$ vs $4.15_{\color{darkpastelgreen}{\downarrow}}$ &  $4.09$ vs $3.85_{\color{darkpastelgreen}{\downarrow}}$ &  $0.134$ vs $0.131_{\color{darkpastelgreen}{\downarrow}}$ &  $0.130$ vs $0.126_{\color{darkpastelgreen}{\downarrow}}$ &  $0.119$ vs $0.115_{\color{darkpastelgreen}{\downarrow}}$ \\
  ResNet164 &          Deep Ensembles &  $3.51$ vs $3.58_{\color{darkpink}{\uparrow}}$ &  $3.50$ vs $3.46_{\color{darkgray}{\approx}}$ &  $3.34$ vs $3.30_{\color{darkpastelgreen}{\downarrow}}$ &  $0.113$ vs $0.114_{\color{darkpink}{\uparrow}}$ &  $0.107$ vs $0.107_{\color{darkgray}{\approx}}$ &  $0.100$ vs $0.101_{\color{darkpink}{\uparrow}}$ \\
   CIFAR-10&            Single model &  $4.52$ vs $4.15_{\color{darkpastelgreen}{\downarrow}}$ &  $4.52$ vs $4.08_{\color{darkpastelgreen}{\downarrow}}$ &  $4.52$ vs $3.98_{\color{darkpastelgreen}{\downarrow}}$ &  $0.144$ vs $0.131_{\color{darkpastelgreen}{\downarrow}}$ &  $0.144$ vs $0.128_{\color{darkpastelgreen}{\downarrow}}$ &  $0.144$ vs $0.126_{\color{darkpastelgreen}{\downarrow}}$ \\
   &  Variational Inf. (FFG) &  $4.78$ vs $4.41_{\color{darkpastelgreen}{\downarrow}}$ &  $4.66$ vs $4.22_{\color{darkpastelgreen}{\downarrow}}$ &  $4.55$ vs $4.05_{\color{darkpastelgreen}{\downarrow}}$ &  $0.151$ vs $0.142_{\color{darkpastelgreen}{\downarrow}}$ &  $0.146$ vs $0.135_{\color{darkpastelgreen}{\downarrow}}$ &  $0.141$ vs $0.128_{\color{darkpastelgreen}{\downarrow}}$ \\
   &            KFAC-Laplace &  $4.77$ vs $4.26_{\color{darkpastelgreen}{\downarrow}}$ &  $4.65$ vs $4.21_{\color{darkpastelgreen}{\downarrow}}$ &  $4.60$ vs $4.08_{\color{darkpastelgreen}{\downarrow}}$ &  $0.151$ vs $0.135_{\color{darkpastelgreen}{\downarrow}}$ &  $0.146$ vs $0.132_{\color{darkpastelgreen}{\downarrow}}$ &  $0.142$ vs $0.127_{\color{darkpastelgreen}{\downarrow}}$ \\
   &      Snapshot Ensembles &  $4.50$ vs $4.42_{\color{darkpastelgreen}{\downarrow}}$ &  $3.89$ vs $3.87_{\color{darkgray}{\approx}}$ &  $3.50$ vs $3.35_{\color{darkpastelgreen}{\downarrow}}$ &  $0.144$ vs $0.142_{\color{darkpastelgreen}{\downarrow}}$ &  $0.124$ vs $0.123_{\color{darkgray}{\approx}}$ &  $0.104$ vs $0.104_{\color{darkgray}{\approx}}$ \\
\cmidrule(l){1-2}\cmidrule(lr){3-8}
 &                 Dropout &  $3.70$ vs $3.62_{\color{darkgray}{\approx}}$ &  $3.63$ vs $3.52_{\color{darkpastelgreen}{\downarrow}}$ &  $3.64$ vs $3.44_{\color{darkpastelgreen}{\downarrow}}$ &  $0.120$ vs $0.117_{\color{darkpastelgreen}{\downarrow}}$ &  $0.119$ vs $0.114_{\color{darkpastelgreen}{\downarrow}}$ &  $0.117$ vs $0.111_{\color{darkpastelgreen}{\downarrow}}$ \\
  &            SWA-Gaussian &  $3.53$ vs $3.59_{\color{darkgray}{\approx}}$ &  $3.34$ vs $3.34_{\color{darkgray}{\approx}}$ &  $3.28$ vs $3.24_{\color{darkgray}{\approx}}$ &  $0.111$ vs $0.114_{\color{darkgray}{\approx}}$ &  $0.105$ vs $0.107_{\color{darkpink}{\uparrow}}$ &  $0.101$ vs $0.102_{\color{darkgray}{\approx}}$ \\
  &             Cyclic SGLD &  $4.09$ vs $3.95_{\color{darkgray}{\approx}}$ &  $3.63$ vs $3.58_{\color{darkgray}{\approx}}$ &  $3.19$ vs $3.22_{\color{darkgray}{\approx}}$ &  $0.128$ vs $0.125_{\color{darkpastelgreen}{\downarrow}}$ &  $0.114$ vs $0.112_{\color{darkpastelgreen}{\downarrow}}$ &  $0.099$ vs $0.100_{\color{darkpink}{\uparrow}}$ \\
  &     Fast Geometric Ens. &  $3.95$ vs $3.90_{\color{darkgray}{\approx}}$ &  $3.77$ vs $3.64_{\color{darkpastelgreen}{\downarrow}}$ &  $3.34$ vs $3.27_{\color{darkpastelgreen}{\downarrow}}$ &  $0.120$ vs $0.120_{\color{darkgray}{\approx}}$ &  $0.113$ vs $0.113_{\color{darkgray}{\approx}}$ &  $0.102$ vs $0.102_{\color{darkgray}{\approx}}$ \\
 WideResNet &          Deep Ensembles &  $3.11$ vs $3.21_{\color{darkpink}{\uparrow}}$ &  $3.01$ vs $3.02_{\color{darkgray}{\approx}}$ &  $2.83$ vs $2.91_{\color{darkpink}{\uparrow}}$ &  $0.097$ vs $0.103_{\color{darkpink}{\uparrow}}$ &  $0.095$ vs $0.098_{\color{darkpink}{\uparrow}}$ &  $0.090$ vs $0.094_{\color{darkpink}{\uparrow}}$ \\
 CIFAR-10 &            Single model &  $3.70$ vs $3.53_{\color{darkpastelgreen}{\downarrow}}$ &  $3.70$ vs $3.45_{\color{darkpastelgreen}{\downarrow}}$ &  $3.70$ vs $3.40_{\color{darkpastelgreen}{\downarrow}}$ &  $0.124$ vs $0.117_{\color{darkpastelgreen}{\downarrow}}$ &  $0.125$ vs $0.114_{\color{darkpastelgreen}{\downarrow}}$ &  $0.124$ vs $0.113_{\color{darkpastelgreen}{\downarrow}}$ \\
  &  Variational Inf. (FFG) &  $4.15$ vs $4.05_{\color{darkgray}{\approx}}$ &  $3.94$ vs $3.80_{\color{darkpastelgreen}{\downarrow}}$ &  $3.64$ vs $3.63_{\color{darkgray}{\approx}}$ &  $0.134$ vs $0.136_{\color{darkgray}{\approx}}$ &  $0.127$ vs $0.126_{\color{darkpastelgreen}{\downarrow}}$ &  $0.117$ vs $0.116_{\color{darkpastelgreen}{\downarrow}}$ \\
  &            KFAC-Laplace &  $3.90$ vs $3.63_{\color{darkpastelgreen}{\downarrow}}$ &  $3.88$ vs $3.58_{\color{darkpastelgreen}{\downarrow}}$ &  $3.83$ vs $3.50_{\color{darkpastelgreen}{\downarrow}}$ &  $0.124$ vs $0.115_{\color{darkpastelgreen}{\downarrow}}$ &  $0.122$ vs $0.113_{\color{darkpastelgreen}{\downarrow}}$ &  $0.120$ vs $0.111_{\color{darkpastelgreen}{\downarrow}}$ \\
  &      Snapshot Ensembles &  $3.68$ vs $3.74_{\color{darkgray}{\approx}}$ &  $3.33$ vs $3.35_{\color{darkgray}{\approx}}$ &  $2.89$ vs $2.90_{\color{darkgray}{\approx}}$ &  $0.119$ vs $0.122_{\color{darkpink}{\uparrow}}$ &  $0.105$ vs $0.107_{\color{darkpink}{\uparrow}}$ &  $0.090$ vs $0.093_{\color{darkpink}{\uparrow}}$ \\
\midrule
\midrule
       &                 Dropout &  $25.68$ vs $24.37_{\color{darkpastelgreen}{\downarrow}}$ &  $25.66$ vs $23.89_{\color{darkpastelgreen}{\downarrow}}$ &  $25.60$ vs $23.41_{\color{darkpastelgreen}{\downarrow}}$ &  $1.111$ vs $0.999_{\color{darkpastelgreen}{\downarrow}}$ &  $1.098$ vs $0.960_{\color{darkpastelgreen}{\downarrow}}$ &  $1.084$ vs $0.911_{\color{darkpastelgreen}{\downarrow}}$ \\
       &            SWA-Gaussian &  $24.53$ vs $24.28_{\color{darkgray}{\approx}}$ &  $23.64$ vs $23.27_{\color{darkpastelgreen}{\downarrow}}$ &  $22.97$ vs $22.34_{\color{darkpastelgreen}{\downarrow}}$ &  $0.931$ vs $0.926_{\color{darkgray}{\approx}}$ &  $0.879$ vs $0.859_{\color{darkpastelgreen}{\downarrow}}$ &  $0.826$ vs $0.795_{\color{darkpastelgreen}{\downarrow}}$ \\
       &             Cyclic SGLD &  $26.79$ vs $25.66_{\color{darkpastelgreen}{\downarrow}}$ &  $24.14$ vs $23.45_{\color{darkpastelgreen}{\downarrow}}$ &  $21.15$ vs $21.04_{\color{darkpastelgreen}{\downarrow}}$ &  $0.976$ vs $0.929_{\color{darkpastelgreen}{\downarrow}}$ &  $0.881$ vs $0.848_{\color{darkpastelgreen}{\downarrow}}$ &  $0.749$ vs $0.740_{\color{darkpastelgreen}{\downarrow}}$ \\
       &     Fast Geometric Ens. &  $25.35$ vs $24.53_{\color{darkpastelgreen}{\downarrow}}$ &  $24.68$ vs $23.62_{\color{darkpastelgreen}{\downarrow}}$ &  $22.78$ vs $22.20_{\color{darkpastelgreen}{\downarrow}}$ &  $0.965$ vs $0.921_{\color{darkpastelgreen}{\downarrow}}$ &  $0.930$ vs $0.878_{\color{darkpastelgreen}{\downarrow}}$ &  $0.827$ vs $0.800_{\color{darkpastelgreen}{\downarrow}}$ \\
      VGG16 &          Deep Ensembles &  $21.60$ vs $21.90_{\color{darkpink}{\uparrow}}$ &  $20.79$ vs $21.03_{\color{darkpink}{\uparrow}}$ &  $19.88$ vs $20.23_{\color{darkpink}{\uparrow}}$ &  $0.840$ vs $0.865_{\color{darkpink}{\uparrow}}$ &  $0.794$ vs $0.811_{\color{darkpink}{\uparrow}}$ &  $0.723$ vs $0.731_{\color{darkpink}{\uparrow}}$ \\
       CIFAR-100&            Single model &  $25.44$ vs $24.38_{\color{darkpastelgreen}{\downarrow}}$ &  $25.44$ vs $23.92_{\color{darkpastelgreen}{\downarrow}}$ &  $25.44$ vs $23.48_{\color{darkpastelgreen}{\downarrow}}$ &  $1.087$ vs $0.973_{\color{darkpastelgreen}{\downarrow}}$ &  $1.087$ vs $0.945_{\color{darkpastelgreen}{\downarrow}}$ &  $1.087$ vs $0.912_{\color{darkpastelgreen}{\downarrow}}$ \\
       &  Variational Inf. (FFG) &  $25.24$ vs $24.19_{\color{darkpastelgreen}{\downarrow}}$ &  $24.85$ vs $23.56_{\color{darkpastelgreen}{\downarrow}}$ &  $24.56$ vs $22.89_{\color{darkpastelgreen}{\downarrow}}$ &  $1.001$ vs $0.964_{\color{darkpastelgreen}{\downarrow}}$ &  $0.973$ vs $0.919_{\color{darkpastelgreen}{\downarrow}}$ &  $0.939$ vs $0.864_{\color{darkpastelgreen}{\downarrow}}$ \\
       &            KFAC-Laplace &  $25.98$ vs $24.53_{\color{darkpastelgreen}{\downarrow}}$ &  $25.84$ vs $24.03_{\color{darkpastelgreen}{\downarrow}}$ &  $25.70$ vs $23.57_{\color{darkpastelgreen}{\downarrow}}$ &  $1.089$ vs $0.989_{\color{darkpastelgreen}{\downarrow}}$ &  $1.069$ vs $0.949_{\color{darkpastelgreen}{\downarrow}}$ &  $1.050$ vs $0.909_{\color{darkpastelgreen}{\downarrow}}$ \\
       &      Snapshot Ensembles &  $23.87$ vs $23.88_{\color{darkgray}{\approx}}$ &  $22.31$ vs $22.50_{\color{darkgray}{\approx}}$ &  $21.03$ vs $21.04_{\color{darkgray}{\approx}}$ &  $0.899$ vs $0.905_{\color{darkgray}{\approx}}$ &  $0.834$ vs $0.836_{\color{darkgray}{\approx}}$ &  $0.751$ vs $0.750_{\color{darkgray}{\approx}}$ \\
 \cmidrule(l){1-2}\cmidrule(lr){3-8}
   &            SWA-Gaussian &  $22.31$ vs $22.20_{\color{darkgray}{\approx}}$ &  $21.52$ vs $21.21_{\color{darkgray}{\approx}}$ &  $20.69$ vs $20.28_{\color{darkpastelgreen}{\downarrow}}$ &  $0.781$ vs $0.770_{\color{darkpastelgreen}{\downarrow}}$ &  $0.745$ vs $0.730_{\color{darkpastelgreen}{\downarrow}}$ &  $0.701$ vs $0.683_{\color{darkpastelgreen}{\downarrow}}$ \\
   &             Cyclic SGLD &  $23.30$ vs $22.32_{\color{darkpastelgreen}{\downarrow}}$ &  $21.20$ vs $20.43_{\color{darkpastelgreen}{\downarrow}}$ &  $18.07$ vs $17.67_{\color{darkpastelgreen}{\downarrow}}$ &  $0.818$ vs $0.787_{\color{darkpastelgreen}{\downarrow}}$ &  $0.753$ vs $0.725_{\color{darkpastelgreen}{\downarrow}}$ &  $0.630$ vs $0.616_{\color{darkpastelgreen}{\downarrow}}$ \\
   &     Fast Geometric Ens. &  $21.22$ vs $20.69_{\color{darkpastelgreen}{\downarrow}}$ &  $20.79$ vs $20.18_{\color{darkpastelgreen}{\downarrow}}$ &  $19.64$ vs $19.25_{\color{darkpastelgreen}{\downarrow}}$ &  $0.729$ vs $0.714_{\color{darkpastelgreen}{\downarrow}}$ &  $0.713$ vs $0.694_{\color{darkpastelgreen}{\downarrow}}$ &  $0.679$ vs $0.661_{\color{darkpastelgreen}{\downarrow}}$ \\
  ResNet110 &          Deep Ensembles &  $18.30$ vs $18.36_{\color{darkgray}{\approx}}$ &  $17.59$ vs $17.61_{\color{darkgray}{\approx}}$ &  $16.97$ vs $16.74_{\color{darkpastelgreen}{\downarrow}}$ &  $0.675$ vs $0.672_{\color{darkgray}{\approx}}$ &  $0.638$ vs $0.635_{\color{darkpastelgreen}{\downarrow}}$ &  $0.594$ vs $0.591_{\color{darkpastelgreen}{\downarrow}}$ \\
   CIFAR-100&            Single model &  $22.66$ vs $21.37_{\color{darkpastelgreen}{\downarrow}}$ &  $22.66$ vs $21.17_{\color{darkpastelgreen}{\downarrow}}$ &  $22.66$ vs $20.98_{\color{darkpastelgreen}{\downarrow}}$ &  $0.848$ vs $0.797_{\color{darkpastelgreen}{\downarrow}}$ &  $0.848$ vs $0.786_{\color{darkpastelgreen}{\downarrow}}$ &  $0.848$ vs $0.775_{\color{darkpastelgreen}{\downarrow}}$ \\
   &  Variational Inf. (FFG) &  $22.41$ vs $21.67_{\color{darkpastelgreen}{\downarrow}}$ &  $22.14$ vs $21.21_{\color{darkpastelgreen}{\downarrow}}$ &  $21.86$ vs $20.77_{\color{darkpastelgreen}{\downarrow}}$ &  $0.829$ vs $0.799_{\color{darkpastelgreen}{\downarrow}}$ &  $0.813$ vs $0.775_{\color{darkpastelgreen}{\downarrow}}$ &  $0.795$ vs $0.748_{\color{darkpastelgreen}{\downarrow}}$ \\
   &            KFAC-Laplace &  $22.87$ vs $21.69_{\color{darkpastelgreen}{\downarrow}}$ &  $22.41$ vs $21.28_{\color{darkpastelgreen}{\downarrow}}$ &  $22.14$ vs $20.99_{\color{darkpastelgreen}{\downarrow}}$ &  $0.858$ vs $0.810_{\color{darkpastelgreen}{\downarrow}}$ &  $0.836$ vs $0.788_{\color{darkpastelgreen}{\downarrow}}$ &  $0.812$ vs $0.766_{\color{darkpastelgreen}{\downarrow}}$ \\
   &      Snapshot Ensembles &  $22.83$ vs $22.33_{\color{darkpastelgreen}{\downarrow}}$ &  $21.13$ vs $20.71_{\color{darkpastelgreen}{\downarrow}}$ &  $18.48$ vs $18.23_{\color{darkgray}{\approx}}$ &  $0.820$ vs $0.806_{\color{darkpastelgreen}{\downarrow}}$ &  $0.761$ vs $0.744_{\color{darkpastelgreen}{\downarrow}}$ &  $0.662$ vs $0.651_{\color{darkpastelgreen}{\downarrow}}$ \\
  \cmidrule(l){1-2}\cmidrule(lr){3-8}
   &            SWA-Gaussian &  $20.62$ vs $20.61_{\color{darkgray}{\approx}}$ &  $20.08$ vs $20.08_{\color{darkgray}{\approx}}$ &  $19.48$ vs $19.33_{\color{darkgray}{\approx}}$ &  $0.719$ vs $0.715_{\color{darkgray}{\approx}}$ &  $0.700$ vs $0.690_{\color{darkpastelgreen}{\downarrow}}$ &  $0.667$ vs $0.654_{\color{darkpastelgreen}{\downarrow}}$ \\
   &             Cyclic SGLD &  $22.37$ vs $21.57_{\color{darkpastelgreen}{\downarrow}}$ &  $20.23$ vs $19.58_{\color{darkpastelgreen}{\downarrow}}$ &  $17.13$ vs $16.99_{\color{darkgray}{\approx}}$ &  $0.790$ vs $0.767_{\color{darkpastelgreen}{\downarrow}}$ &  $0.722$ vs $0.702_{\color{darkpastelgreen}{\downarrow}}$ &  $0.606$ vs $0.595_{\color{darkpastelgreen}{\downarrow}}$ \\
   &     Fast Geometric Ens. &  $20.10$ vs $19.82_{\color{darkpastelgreen}{\downarrow}}$ &  $19.87$ vs $19.39_{\color{darkpastelgreen}{\downarrow}}$ &  $18.73$ vs $18.33_{\color{darkpastelgreen}{\downarrow}}$ &  $0.699$ vs $0.689_{\color{darkpastelgreen}{\downarrow}}$ &  $0.686$ vs $0.671_{\color{darkpastelgreen}{\downarrow}}$ &  $0.650$ vs $0.636_{\color{darkpastelgreen}{\downarrow}}$ \\
  ResNet164 &          Deep Ensembles &  $17.53$ vs $17.57_{\color{darkgray}{\approx}}$ &  $16.90$ vs $16.84_{\color{darkgray}{\approx}}$ &  $16.50$ vs $16.22_{\color{darkpastelgreen}{\downarrow}}$ &  $0.647$ vs $0.650_{\color{darkgray}{\approx}}$ &  $0.615$ vs $0.613_{\color{darkgray}{\approx}}$ &  $0.574$ vs $0.575_{\color{darkpink}{\uparrow}}$ \\
   CIFAR-100&            Single model &  $21.39$ vs $20.60_{\color{darkpastelgreen}{\downarrow}}$ &  $21.39$ vs $20.39_{\color{darkpastelgreen}{\downarrow}}$ &  $21.39$ vs $20.23_{\color{darkpastelgreen}{\downarrow}}$ &  $0.817$ vs $0.772_{\color{darkpastelgreen}{\downarrow}}$ &  $0.817$ vs $0.761_{\color{darkpastelgreen}{\downarrow}}$ &  $0.817$ vs $0.751_{\color{darkpastelgreen}{\downarrow}}$ \\
   &  Variational Inf. (FFG) &  $21.35$ vs $21.06_{\color{darkpastelgreen}{\downarrow}}$ &  $21.10$ vs $20.54_{\color{darkpastelgreen}{\downarrow}}$ &  $20.82$ vs $19.97_{\color{darkpastelgreen}{\downarrow}}$ &  $0.801$ vs $0.785_{\color{darkpastelgreen}{\downarrow}}$ &  $0.782$ vs $0.759_{\color{darkpastelgreen}{\downarrow}}$ &  $0.762$ vs $0.731_{\color{darkpastelgreen}{\downarrow}}$ \\
   &            KFAC-Laplace &  $21.77$ vs $20.66_{\color{darkpastelgreen}{\downarrow}}$ &  $21.29$ vs $20.36_{\color{darkpastelgreen}{\downarrow}}$ &  $21.03$ vs $20.18_{\color{darkpastelgreen}{\downarrow}}$ &  $0.813$ vs $0.778_{\color{darkpastelgreen}{\downarrow}}$ &  $0.792$ vs $0.758_{\color{darkpastelgreen}{\downarrow}}$ &  $0.772$ vs $0.740_{\color{darkpastelgreen}{\downarrow}}$ \\
   &      Snapshot Ensembles &  $21.92$ vs $21.69_{\color{darkpastelgreen}{\downarrow}}$ &  $20.27$ vs $19.92_{\color{darkpastelgreen}{\downarrow}}$ &  $17.68$ vs $17.66_{\color{darkgray}{\approx}}$ &  $0.789$ vs $0.781_{\color{darkpastelgreen}{\downarrow}}$ &  $0.729$ vs $0.720_{\color{darkpastelgreen}{\downarrow}}$ &  $0.634$ vs $0.629_{\color{darkpastelgreen}{\downarrow}}$ \\
\cmidrule(l){1-2}\cmidrule(lr){3-8}
  &                 Dropout &  $19.41$ vs $19.27_{\color{darkgray}{\approx}}$ &  $19.36$ vs $19.11_{\color{darkgray}{\approx}}$ &  $19.22$ vs $18.88_{\color{darkpastelgreen}{\downarrow}}$ &  $0.768$ vs $0.751_{\color{darkpastelgreen}{\downarrow}}$ &  $0.760$ vs $0.738_{\color{darkpastelgreen}{\downarrow}}$ &  $0.751$ vs $0.723_{\color{darkpastelgreen}{\downarrow}}$ \\
  &            SWA-Gaussian &  $17.57$ vs $17.79_{\color{darkpink}{\uparrow}}$ &  $17.21$ vs $17.27_{\color{darkgray}{\approx}}$ &  $17.08$ vs $16.89_{\color{darkgray}{\approx}}$ &  $0.653$ vs $0.658_{\color{darkpink}{\uparrow}}$ &  $0.634$ vs $0.635_{\color{darkgray}{\approx}}$ &  $0.614$ vs $0.610_{\color{darkgray}{\approx}}$ \\
  &             Cyclic SGLD &  $19.42$ vs $18.83_{\color{darkpastelgreen}{\downarrow}}$ &  $17.88$ vs $17.50_{\color{darkpastelgreen}{\downarrow}}$ &  $16.29$ vs $16.21_{\color{darkpastelgreen}{\downarrow}}$ &  $0.713$ vs $0.696_{\color{darkpastelgreen}{\downarrow}}$ &  $0.654$ vs $0.641_{\color{darkpastelgreen}{\downarrow}}$ &  $0.583$ vs $0.580_{\color{darkpastelgreen}{\downarrow}}$ \\
  &     Fast Geometric Ens. &  $18.54$ vs $18.39_{\color{darkgray}{\approx}}$ &  $18.00$ vs $17.84_{\color{darkpastelgreen}{\downarrow}}$ &  $17.12$ vs $16.93_{\color{darkpastelgreen}{\downarrow}}$ &  $0.652$ vs $0.649_{\color{darkpastelgreen}{\downarrow}}$ &  $0.630$ vs $0.624_{\color{darkpastelgreen}{\downarrow}}$ &  $0.596$ vs $0.592_{\color{darkpastelgreen}{\downarrow}}$ \\
 WideResNet &          Deep Ensembles &  $16.55$ vs $16.84_{\color{darkpink}{\uparrow}}$ &  $16.17$ vs $16.30_{\color{darkgray}{\approx}}$ &  $15.77$ vs $15.77_{\color{darkgray}{\approx}}$ &  $0.623$ vs $0.632_{\color{darkpink}{\uparrow}}$ &  $0.595$ vs $0.602_{\color{darkpink}{\uparrow}}$ &  $0.571$ vs $0.573_{\color{darkpink}{\uparrow}}$ \\
 CIFAR-100 &            Single model &  $19.31$ vs $18.83_{\color{darkpastelgreen}{\downarrow}}$ &  $19.31$ vs $18.80_{\color{darkpastelgreen}{\downarrow}}$ &  $19.31$ vs $18.72_{\color{darkpastelgreen}{\downarrow}}$ &  $0.797$ vs $0.755_{\color{darkpastelgreen}{\downarrow}}$ &  $0.797$ vs $0.746_{\color{darkpastelgreen}{\downarrow}}$ &  $0.797$ vs $0.738_{\color{darkpastelgreen}{\downarrow}}$ \\
  &  Variational Inf. (FFG) &  $20.17$ vs $20.12_{\color{darkgray}{\approx}}$ &  $19.28$ vs $19.20_{\color{darkgray}{\approx}}$ &  $18.74$ vs $18.54_{\color{darkpastelgreen}{\downarrow}}$ &  $0.767$ vs $0.766_{\color{darkgray}{\approx}}$ &  $0.727$ vs $0.724_{\color{darkpastelgreen}{\downarrow}}$ &  $0.685$ vs $0.679_{\color{darkpastelgreen}{\downarrow}}$ \\
  &            KFAC-Laplace &  $19.76$ vs $19.21_{\color{darkpastelgreen}{\downarrow}}$ &  $19.53$ vs $19.03_{\color{darkpastelgreen}{\downarrow}}$ &  $19.43$ vs $18.93_{\color{darkpastelgreen}{\downarrow}}$ &  $0.803$ vs $0.764_{\color{darkpastelgreen}{\downarrow}}$ &  $0.795$ vs $0.757_{\color{darkpastelgreen}{\downarrow}}$ &  $0.789$ vs $0.747_{\color{darkpastelgreen}{\downarrow}}$ \\
  &      Snapshot Ensembles &  $18.20$ vs $18.22_{\color{darkgray}{\approx}}$ &  $17.12$ vs $17.20_{\color{darkgray}{\approx}}$ &  $16.07$ vs $16.27_{\color{darkgray}{\approx}}$ &  $0.678$ vs $0.680_{\color{darkgray}{\approx}}$ &  $0.633$ vs $0.635_{\color{darkgray}{\approx}}$ &  $0.582$ vs $0.586_{\color{darkpink}{\uparrow}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
&&\multicolumn{5}{c}{\footnotesize  Deep ensemble equivalent score} \\
\cmidrule(lr){3-7}
      Model  &                  Method & $1$ sample & $5$ samples &  $10$ samples &  $50$ samples &  $100$ samples \\
 \cmidrule{1-2}\cmidrule(l){3-3}\cmidrule(l){4-4}\cmidrule(l){5-5}\cmidrule(l){6-6}\cmidrule(l){7-7}
       &          Deep Ensembles &  $1.0$ &  $5.0$ &  $10.0$ &  $50.0$ &  $100.0$ \\
       &      Snapshot Ensembles &  $1.0$ &  $2.6$ &   $4.7$ &  $21.9$ &   $33.8$ \\
       &             Cyclic SGLD &  $1.0$ &  $1.7$ &   $2.6$ &   $7.4$ &   $10.5$ \\
       &            SWA-Gaussian &  $1.0$ &  $2.2$ &   $2.9$ &   $4.4$ &    $4.6$ \\
      VGG16 &     Fast Geometric Ens. &  $1.3$ &  $2.0$ &   $2.4$ &   $4.7$ &    $5.8$ \\
      CIFAR-10 &                 Dropout &  $1.0$ &  $1.0$ &   $1.0$ &   $1.1$ &    $1.1$ \\
       &  Variational Inf. (FFG) &  $1.0$ &  $1.8$ &   $2.0$ &   $2.5$ &    $2.6$ \\
       &            KFAC-Laplace &  $1.4$ &  $1.6$ &   $1.6$ &   $1.6$ &    $1.6$ \\
       &            Single model &  $1.1$ &  $1.1$ &   $1.1$ &   $1.1$ &    $1.1$ \\
        \cmidrule(l){1-2}\cmidrule(lr){3-7}
   &          Deep Ensembles &  $1.0$ &  $5.0$ &  $10.0$ &  $48.0$ &   $94.6$ \\
   &      Snapshot Ensembles &  $1.0$ &  $1.0$ &   $2.0$ &  $14.6$ &   $32.6$ \\
   &             Cyclic SGLD &  $1.0$ &  $1.0$ &   $1.6$ &   $4.6$ &    $6.0$ \\
  ResNet110 &            SWA-Gaussian &  $1.0$ &  $1.3$ &   $1.5$ &   $1.9$ &    $2.0$ \\
  CIFAR-10 &     Fast Geometric Ens. &  $1.0$ &  $1.4$ &   $1.7$ &   $2.4$ &    $2.9$ \\
   &  Variational Inf. (FFG) &  $1.0$ &  $1.0$ &   $1.2$ &   $1.4$ &    $1.5$ \\
   &            KFAC-Laplace &  $1.0$ &  $1.0$ &   $1.0$ &   $1.0$ &    $1.1$ \\
   &            Single model &  $1.0$ &  $1.0$ &   $1.0$ &   $1.0$ &    $1.0$ \\
    \cmidrule(l){1-2}\cmidrule(lr){3-7}
   &          Deep Ensembles &  $1.0$ &  $5.0$ &  $10.0$ &  $43.7$ &  $100.0$ \\
   &      Snapshot Ensembles &  $1.0$ &  $1.1$ &   $2.3$ &  $11.3$ &   $17.2$ \\
   &             Cyclic SGLD &  $1.0$ &  $1.0$ &   $1.8$ &   $4.8$ &    $6.7$ \\
  ResNet164 &            SWA-Gaussian &  $1.0$ &  $1.8$ &   $1.9$ &   $2.5$ &    $2.7$ \\
  CIFAR-10 &     Fast Geometric Ens. &  $1.0$ &  $1.6$ &   $1.8$ &   $2.5$ &    $2.9$ \\
   &  Variational Inf. (FFG) &  $1.0$ &  $1.0$ &   $1.0$ &   $1.3$ &    $1.3$ \\
   &            KFAC-Laplace &  $1.0$ &  $1.0$ &   $1.0$ &   $1.2$ &    $1.2$ \\
   &            Single model &  $1.1$ &  $1.1$ &   $1.1$ &   $1.1$ &    $1.1$ \\
    \cmidrule(l){1-2}\cmidrule(lr){3-7}
  &          Deep Ensembles &  $1.0$ &  $5.0$ &  $10.0$ &  $48.0$ &   $86.0$ \\
  &      Snapshot Ensembles &  $1.0$ &  $1.3$ &   $2.5$ &  $30.6$ &  $100.0$ \\
  &             Cyclic SGLD &  $1.0$ &  $1.0$ &   $1.6$ &   $4.0$ &    $4.1$ \\
  &            SWA-Gaussian &  $1.0$ &  $1.8$ &   $2.5$ &   $3.1$ &    $3.3$ \\
 WideResNet &     Fast Geometric Ens. &  $1.0$ &  $1.2$ &   $1.7$ &   $2.7$ &    $3.2$ \\
 CIFAR-10 &                 Dropout &  $1.0$ &  $1.2$ &   $1.3$ &   $1.4$ &    $1.4$ \\
  &  Variational Inf. (FFG) &  $1.0$ &  $1.0$ &   $1.0$ &   $1.3$ &    $1.4$ \\
  &            KFAC-Laplace &  $1.0$ &  $1.0$ &   $1.0$ &   $1.2$ &    $1.2$ \\
  &            Single model &  $1.0$ &  $1.0$ &   $1.0$ &   $1.0$ &    $1.0$ \\
\midrule
\midrule
       &          Deep Ensembles &  $1.0$ &  $5.0$ &  $10.0$ &  $50.0$ &  $100.0$ \\
       &      Snapshot Ensembles &  $1.0$ &  $2.9$ &   $5.4$ &  $18.8$ &   $26.8$ \\
       &             Cyclic SGLD &  $1.0$ &  $1.8$ &   $3.3$ &  $15.9$ &   $28.2$ \\
       &            SWA-Gaussian &  $1.0$ &  $2.3$ &   $3.4$ &   $5.2$ &    $5.9$ \\
      VGG16 &     Fast Geometric Ens. &  $1.2$ &  $1.9$ &   $2.3$ &   $4.5$ &    $5.8$ \\
      CIFAR-100 &                 Dropout &  $1.0$ &  $1.0$ &   $1.0$ &   $1.0$ &    $1.1$ \\
       &  Variational Inf. (FFG) &  $1.0$ &  $1.6$ &   $1.8$ &   $2.1$ &    $2.2$ \\
       &            KFAC-Laplace &  $1.0$ &  $1.0$ &   $1.2$ &   $1.3$ &    $1.3$ \\
       &            Single model &  $1.0$ &  $1.0$ &   $1.0$ &   $1.0$ &    $1.0$ \\
        \cmidrule(l){1-2}\cmidrule(lr){3-7}
   &          Deep Ensembles &  $1.0$ &  $5.0$ &  $10.0$ &  $50.0$ &   $99.0$ \\
   &      Snapshot Ensembles &  $1.0$ &  $1.3$ &   $1.9$ &   $4.7$ &    $6.2$ \\
   &             Cyclic SGLD &  $1.0$ &  $1.3$ &   $2.0$ &   $7.0$ &   $12.2$ \\
  ResNet110 &            SWA-Gaussian &  $1.0$ &  $1.7$ &   $2.2$ &   $3.3$ &    $3.6$ \\
  CIFAR-100 &     Fast Geometric Ens. &  $1.5$ &  $2.6$ &   $3.0$ &   $4.2$ &    $4.7$ \\
   &  Variational Inf. (FFG) &  $1.0$ &  $1.2$ &   $1.3$ &   $1.5$ &    $1.5$ \\
   &            KFAC-Laplace &  $1.0$ &  $1.0$ &   $1.1$ &   $1.3$ &    $1.4$ \\
   &            Single model &  $1.0$ &  $1.0$ &   $1.0$ &   $1.0$ &    $1.0$ \\
    \cmidrule(l){1-2}\cmidrule(lr){3-7}
   &          Deep Ensembles &  $1.0$ &  $5.0$ &  $10.0$ &  $50.0$ &  $100.0$ \\
   &      Snapshot Ensembles &  $1.0$ &  $1.3$ &   $1.9$ &   $4.8$ &    $6.3$ \\
   &             Cyclic SGLD &  $1.0$ &  $1.3$ &   $2.0$ &   $6.8$ &   $13.3$ \\
  ResNet164 &            SWA-Gaussian &  $1.0$ &  $2.1$ &   $2.6$ &   $3.6$ &    $3.8$ \\
  CIFAR-100 &     Fast Geometric Ens. &  $1.6$ &  $2.6$ &   $3.0$ &   $4.2$ &    $4.8$ \\
   &  Variational Inf. (FFG) &  $1.0$ &  $1.2$ &   $1.4$ &   $1.6$ &    $1.6$ \\
   &            KFAC-Laplace &  $1.0$ &  $1.1$ &   $1.3$ &   $1.5$ &    $1.5$ \\
   &            Single model &  $1.0$ &  $1.0$ &   $1.0$ &   $1.0$ &    $1.0$ \\
    \cmidrule(l){1-2}\cmidrule(lr){3-7}
  &          Deep Ensembles &  $1.0$ &  $5.0$ &  $10.0$ &  $49.0$ &   $95.9$ \\
  &      Snapshot Ensembles &  $1.0$ &  $2.5$ &   $4.2$ &  $16.2$ &   $20.0$ \\
  &             Cyclic SGLD &  $1.0$ &  $1.9$ &   $3.2$ &  $13.6$ &   $18.8$ \\
  &            SWA-Gaussian &  $1.0$ &  $3.2$ &   $4.2$ &   $5.7$ &    $6.0$ \\
 WideResNet &     Fast Geometric Ens. &  $1.3$ &  $3.2$ &   $4.4$ &   $7.5$ &    $9.5$ \\
 CIFAR-100 &                 Dropout &  $1.0$ &  $1.3$ &   $1.4$ &   $1.5$ &    $1.5$ \\
  &  Variational Inf. (FFG) &  $1.0$ &  $1.3$ &   $1.7$ &   $2.2$ &    $2.4$ \\
  &            KFAC-Laplace &  $1.0$ &  $1.0$ &   $1.0$ &   $1.1$ &    $1.1$ \\
  &            Single model &  $1.0$ &  $1.0$ &   $1.0$ &   $1.0$ &    $1.0$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
&&\multicolumn{4}{c}{\footnotesize Error (\%)} &\multicolumn{4}{c}{\footnotesize Negative calibrated log-likelihood} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
      Model &                  Method &       $1$ & $5$ &      $10$ &     $50$ &         $1$ & $5$ &   $10$ &       50 \\
      \cmidrule(l){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(l){8-8}\cmidrule(l){9-9}\cmidrule(l){10-10}
 &     Fast Geometric Ens. &   $23.71${\tiny $\pm 0.00$} &   $23.61${\tiny $\pm 0.00$} &   $23.56${\tiny $\pm 0.00$} &   $23.28${\tiny $\pm 0.00$} &  $0.929${\tiny $\pm 0.000$} &  $0.921${\tiny $\pm 0.000$} &  $0.916${\tiny $\pm 0.000$} &  $0.904${\tiny $\pm 0.000$} \\
  &          Deep Ensembles &   $23.79${\tiny $\pm 0.14$} &   $21.19${\tiny $\pm 0.14$} &   $20.90${\tiny $\pm 0.08$} &  $20.63${\tiny $\pm \text{NA}\hspace{5pt}$} &  $0.935${\tiny $\pm 0.007$} &  $0.823${\tiny $\pm 0.002$} &  $0.805${\tiny $\pm 0.000$} &   $0.788${\tiny $\pm \text{NA}\hspace{8pt}$} \\
 ResNet50 &            Single model &   $23.86${\tiny $\pm 0.20$} &   $23.86${\tiny $\pm 0.20$} &   $23.86${\tiny $\pm 0.20$} &   $23.86${\tiny $\pm 0.20$} &  $0.938${\tiny $\pm 0.006$} &  $0.938${\tiny $\pm 0.006$} &  $0.938${\tiny $\pm 0.006$} &  $0.938${\tiny $\pm 0.006$} \\
  &  Variational Inf. (FFG) &   $24.50${\tiny $\pm 0.06$} &   $23.82${\tiny $\pm 0.03$} &   $23.77${\tiny $\pm 0.04$} &   $23.67${\tiny $\pm 0.00$} &  $0.957${\tiny $\pm 0.001$} &  $0.927${\tiny $\pm 0.000$} &  $0.923${\tiny $\pm 0.001$} &  $0.920${\tiny $\pm 0.000$} \\
  &            KFAC-Laplace &   $25.01${\tiny $\pm 0.49$} &   $24.19${\tiny $\pm 0.29$} &   $23.93${\tiny $\pm 0.20$} &   $23.86${\tiny $\pm 0.16$} &  $0.988${\tiny $\pm 0.022$} &  $0.948${\tiny $\pm 0.013$} &  $0.939${\tiny $\pm 0.011$} &  $0.934${\tiny $\pm 0.008$} \\
  &      Snapshot Ensembles &  $24.92${\tiny $\pm \text{NA}\hspace{5pt}$} &  $22.21${\tiny $\pm \text{NA}\hspace{5pt}$} &  $21.75${\tiny $\pm \text{NA}\hspace{5pt}$} &  $21.48${\tiny $\pm \text{NA}\hspace{5pt}$} &   $0.983${\tiny $\pm \text{NA}\hspace{8pt}$} &   $0.865${\tiny $\pm \text{NA}\hspace{8pt}$} &   $0.843${\tiny $\pm \text{NA}\hspace{8pt}$} &   $0.830${\tiny $\pm \text{NA}\hspace{8pt}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
&&\multicolumn{3}{c}{\footnotesize Error (\%)} &\multicolumn{3}{c}{\footnotesize Negative calibrated log-likelihood} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
      Model &                  Method &       $5$ &      $10$ &     $50$ &        $5$ &   $10$ &       $50$ \\
      \cmidrule(l){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(l){8-8}
 &     Fast Geometric Ens. &  $23.61$ vs $22.21_{\color{darkpastelgreen}{\downarrow}}$ &  $23.56$ vs $21.37_{\color{darkpastelgreen}{\downarrow}}$ &  $23.28$ vs $20.67_{\color{darkpastelgreen}{\downarrow}}$ &  $0.921$ vs $0.894_{\color{darkpastelgreen}{\downarrow}}$ &  $0.916$ vs $0.842_{\color{darkpastelgreen}{\downarrow}}$ &  $0.904$ vs $0.793_{\color{darkpastelgreen}{\downarrow}}$ \\
  &          Deep Ensembles &  $21.19$ vs $21.20_{\color{darkgray}{\approx}}$ &  $20.90$ vs $20.16_{\color{darkpastelgreen}{\downarrow}}$ &  $20.63$ vs $19.39_{\color{darkpastelgreen}{\downarrow}}$ &  $0.823$ vs $0.855_{\color{darkpink}{\uparrow}}$ &  $0.805$ vs $0.793_{\color{darkpastelgreen}{\downarrow}}$ &  $0.788$ vs $0.739_{\color{darkpastelgreen}{\downarrow}}$ \\
 ResNet50 &            Single model &  $23.86$ vs $22.39_{\color{darkpastelgreen}{\downarrow}}$ &  $23.86$ vs $21.60_{\color{darkpastelgreen}{\downarrow}}$ &  $23.86$ vs $21.06_{\color{darkpastelgreen}{\downarrow}}$ &  $0.938$ vs $0.900_{\color{darkpastelgreen}{\downarrow}}$ &  $0.938$ vs $0.851_{\color{darkpastelgreen}{\downarrow}}$ &  $0.938$ vs $0.805_{\color{darkpastelgreen}{\downarrow}}$ \\
  &  Variational Inf. (FFG) &  $23.82$ vs $22.58_{\color{darkpastelgreen}{\downarrow}}$ &  $23.77$ vs $21.74_{\color{darkpastelgreen}{\downarrow}}$ &  $23.67$ vs $21.10_{\color{darkpastelgreen}{\downarrow}}$ &  $0.927$ vs $0.905_{\color{darkpastelgreen}{\downarrow}}$ &  $0.923$ vs $0.851_{\color{darkpastelgreen}{\downarrow}}$ &  $0.920$ vs $0.805_{\color{darkpastelgreen}{\downarrow}}$ \\
  &            KFAC-Laplace &  $24.19$ vs $22.50_{\color{darkpastelgreen}{\downarrow}}$ &  $23.93$ vs $21.67_{\color{darkpastelgreen}{\downarrow}}$ &  $23.86$ vs $21.04_{\color{darkpastelgreen}{\downarrow}}$ &  $0.948$ vs $0.906_{\color{darkpastelgreen}{\downarrow}}$ &  $0.939$ vs $0.855_{\color{darkpastelgreen}{\downarrow}}$ &  $0.934$ vs $0.809_{\color{darkpastelgreen}{\downarrow}}$ \\
  &      Snapshot Ensembles &  $22.21$ vs $21.99_{\color{darkpastelgreen}{\downarrow}}$ &  $21.75$ vs $20.81_{\color{darkpastelgreen}{\downarrow}}$ &  $21.48$ vs $19.86_{\color{darkpastelgreen}{\downarrow}}$ &  $0.865$ vs $0.879_{\color{darkpink}{\uparrow}}$ &  $0.843$ vs $0.815_{\color{darkpastelgreen}{\downarrow}}$ &  $0.830$ vs $0.763_{\color{darkpastelgreen}{\downarrow}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
&&\multicolumn{5}{c}{\footnotesize  Deep ensemble equivalent score} \\
\cmidrule(lr){3-7}
      Model &                  Method & $1$ sample & $5$ samples &  $10$ samples &  $25$ samples &  50 samples \\
 \cmidrule{1-2}\cmidrule(l){3-3}\cmidrule(l){4-4}\cmidrule(l){5-5}\cmidrule(l){6-6}\cmidrule(l){7-7}
  &          Deep Ensembles &  $1.0$ &  $5.0$ &  $10.0$ &  $25.0$ &  $50.0$ \\
  &      Snapshot Ensembles &  $1.0$ &  $2.2$ &   $3.2$ &   $4.0$ &   $4.2$ \\
 ResNet50 &     Fast Geometric Ens. &  $1.1$ &  $1.2$ &   $1.3$ &   $1.4$ &   $1.5$ \\
  &  Variational Inf. (FFG) &  $1.0$ &  $1.1$ &   $1.2$ &   $1.2$ &   $1.2$ \\
  &            KFAC-Laplace &  $1.0$ &  $1.0$ &   $1.0$ &   $1.0$ &   $1.0$ \\
  &            Single model &  $1.0$ &  $1.0$ &   $1.0$ &   $1.0$ &   $1.0$ \\
\bottomrule
\end{tabular}
